Self-Supervised Video Transformers for Isolated Sign Language Recognition

This paper presents an in-depth analysis of various self-supervision methods for isolated sign language recognition (ISLR). We consider four recently introduced transformer-based approaches to self-supervised learning from videos, and four pre-training data regimes, and study all the combinations on the WLASL2000 dataset. Our findings reveal that MaskFeat achieves performance superior to pose-based and supervised video models, with a top-1 accuracy of 79.02% on gloss-based WLASL2000. Furthermore, we analyze these models' ability to produce representations of ASL signs using linear probing on diverse phonological features. This study underscores the value of architecture and pre-training task choices in ISLR. Specifically, our results on WLASL2000 highlight the power of masked reconstruction pre-training, and our linear probing results demonstrate the importance of hierarchical vision transformers for sign language representation.

==> figures/comparison-contact-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.380067in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.380067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.327306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.910490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.857728in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.121656in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.138657in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.121656in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.176059in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.196459in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.233861in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.203260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.104656in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.128457in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.244062in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.244062in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.301864in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.288263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.111456in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.118256in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.196459in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.247462in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.250862in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.199860in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.152258in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.196459in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.284863in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.257662in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.291664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.097855in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.159058in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.172658in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.254262in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.386868in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.482072in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.516073in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.499072in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.478671in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.461671in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.509273in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.335865in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.244062in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.240661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.097855in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.176059in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.152258in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.288263in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.550074in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.713281in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.743883in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.784684in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.845887in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.934291in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.757483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.159058in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.186259in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.244062in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.257662in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.335865in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.363067in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.458271in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.587476in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.601077in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.611277in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.563675in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.560275in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.539874in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.512673in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.431069in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.420869in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.397068in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.393668in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.356266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.169258in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.179459in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.254262in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.308664in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.417469in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.550074in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.645278in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.080497in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.104298in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.155300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.019226in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.019226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-contact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.717781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.665020in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.224051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.171290in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.471136in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.487363in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.471136in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.542534in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.578232in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.549024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.454910in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.477627in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.587968in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.587968in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.630157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.461401in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.467891in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.542534in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.545779in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.500344in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.542534in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.626912in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.633403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.448419in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.506835in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.519816in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.597704in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.724272in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.847594in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.831367in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.837858in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.811895in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.795669in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.587968in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.584723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.448419in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.500344in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.094238in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.065031in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.103974in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.162390in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.246769in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.078012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.506835in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.532798in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.587968in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.675592in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.701554in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.792423in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.789178in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.756725in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.734008in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.695064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.526307in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.597704in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.649629in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.805405in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.970916in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.149409in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.227297in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.243523in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.305184in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.337638in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.386318in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.409035in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.399299in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.457715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.327837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-flexion-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.162945in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.162945in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.400107in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.400107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.347346in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.777834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.725073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.155562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.102800in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.095020in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.095020in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.095020in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.097441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.092637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.092637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.092637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.095020in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.095020in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.104705in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.097441in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.095020in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.092637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.099862in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.104705in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.107126in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.124076in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.189451in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.276619in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.484854in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.683403in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.111978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.092637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.099862in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.099862in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.104705in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.143446in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.196715in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.199137in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.300833in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.286305in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.356523in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.470326in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.499382in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.644661in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.596235in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.799626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.092637in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.092637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.915705in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.915705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.121275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.162945in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.162945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-flexion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.385812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.288589in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.288589in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.288589in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.288589in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.170479in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.729987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.677226in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.092686in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.092686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.039924in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.455384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.402622in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.439364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.434751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.434751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.434751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.439364in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.437039in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.434751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.441689in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.448664in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.464938in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.527713in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.811362in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.411209in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.413534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.434751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.441689in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.441689in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.534688in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.537013in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.634663in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.620713in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.688137in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.825312in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.939236in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.918311in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.434751in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.434751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.225071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.385812in}}{\pgfqpoint{6.421828in}{1.076662in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.385812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.385812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.462473in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.462473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-handshape-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.240814in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.240814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.188053in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.586237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.533476in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.931661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.878899in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.097995in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.112387in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.101316in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.111280in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.102423in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.099102in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.109066in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.115709in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.143387in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.151137in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.133423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.104638in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.111280in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.127887in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.124566in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.137851in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.153351in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.171065in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.187672in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.203172in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.206493in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.217564in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.209815in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.204279in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.216457in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.155565in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.136744in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.136744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.116816in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.122352in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.130101in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.147815in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.168851in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.212029in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.204279in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.239707in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.258528in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.307242in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.307242in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.405776in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.640486in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.835341in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.132050in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.155300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.132316in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.115709in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.120137in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.124566in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.123459in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.125673in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.145601in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.155565in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.187672in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.202065in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.210922in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.195422in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.210922in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.202065in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.189886in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.187672in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.164422in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.145601in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.132316in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.131209in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.124566in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.113495in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.132316in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.130101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.133423in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.121244in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.125673in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.136744in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.150030in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.166637in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.221993in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.237493in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.275135in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.298385in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.336027in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.368134in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.373669in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.452275in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.555238in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.544167in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.595094in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.644915in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.652665in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.698057in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.712450in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.733485in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.794377in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.880733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.944959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-handshape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.472067in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.472067in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.179337in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.658418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.605657in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.057116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.004355in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.455814in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.455814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.403052in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.443759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.446802in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.443759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.460092in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.449869in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.459069in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.450891in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.447824in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.457025in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.463158in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.488716in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.495872in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.479515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.452935in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.443759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.459069in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.474404in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.483605in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.497917in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.514274in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.529608in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.543920in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.546987in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.550054in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.544943in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.556188in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.499961in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.482582in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.482582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.464181in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.469292in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.476448in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.492805in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.512229in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.552099in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.544943in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.595035in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.640017in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.731002in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.423100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.478493in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.463158in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.467248in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.470315in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.472359in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.490761in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.499961in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.529608in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.542898in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.551076in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.536764in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.551076in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.542898in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.531653in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.529608in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.508140in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.490761in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.478493in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.477471in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.461114in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.478493in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.476448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.479515in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.468270in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.472359in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.482582in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.494850in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.510184in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.561299in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.610370in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.631838in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.666597in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.696243in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.701355in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.869012in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.014179in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.169569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.443759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.228875in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.228875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.077275in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.472067in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.472067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014638in}{0.070248in}}%
\pgfpathlineto{\pgfqpoint{4.985362in}{0.070248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007585in}{0.070248in}}{\pgfqpoint{5.007585in}{0.092470in}}%
\pgfpathlineto{\pgfqpoint{5.007585in}{0.407530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.007585in}{0.429752in}}{\pgfqpoint{4.985362in}{0.429752in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{0.429752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992415in}{0.429752in}}{\pgfqpoint{1.992415in}{0.407530in}}%
\pgfpathlineto{\pgfqpoint{1.992415in}{0.092470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992415in}{0.070248in}}{\pgfqpoint{2.014638in}{0.070248in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{0.070248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.036860in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{2.259082in}{0.339778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347971in,y=0.300890in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.036860in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{2.147971in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{2.259082in}{0.176693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347971in,y=0.137804in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont I3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041276in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{3.152387in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{3.263498in}{0.339778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352387in,y=0.300890in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont VideoMAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041276in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{3.152387in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{3.263498in}{0.176693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352387in,y=0.137804in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SVT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127995in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{4.239106in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{4.350217in}{0.339778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439106in,y=0.300890in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MaskFeat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127995in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{4.239106in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{4.350217in}{0.176693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439106in,y=0.137804in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont BEVT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-majorlocation-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.209163in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.209163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.156402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.591983in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.591983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.539222in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.974803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.922042in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.148589in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.191506in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.236875in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.222161in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.202542in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.307995in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.381567in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.404865in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.538521in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.521354in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.526259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.113029in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.142458in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.143684in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.164529in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.204994in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.225840in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.245459in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.347233in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.384019in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.437972in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.361948in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.325162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.227066in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.298185in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.348460in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.365626in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.413448in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.413448in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.425710in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.417127in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.451461in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.496830in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.482116in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.525033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.267530in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.409770in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.412222in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.488247in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.673403in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.784987in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.794797in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.783761in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.521354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.231971in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.414674in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.463723in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.533616in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.635391in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.821773in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.873274in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.949298in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.772725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.425710in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.501735in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.548330in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.640296in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.669724in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.685665in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.724903in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.760463in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.776404in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.766594in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.762916in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.756785in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.663593in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.604736in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.580212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.420806in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.433068in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.499282in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.642748in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.745749in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.761689in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.832809in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.868369in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.994668in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.055978in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.078049in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.073145in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.048620in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.098895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.053473in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.053473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-majorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.554659in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.554659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.501897in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.920048in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.920048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.867286in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.285437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.232675in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.496843in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.537806in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.581109in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.548339in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.648990in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.857316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.462902in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.490991in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.512057in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.550680in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.686442in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.700487in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.665376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.571746in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.703998in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.761346in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.856146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.748472in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{1.075004in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{1.093730in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{1.113627in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.103093in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.907642in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.852634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.864338in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{1.030530in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.188530in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.207256in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.261093in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.283330in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.391004in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.092560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.761346in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.777731in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.907642in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.994249in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{1.080856in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{1.096071in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{1.077345in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{1.069153in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{1.051597in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{1.016486in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.990738in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.988397in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.960308in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.908812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.756664in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.905301in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.107775in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.149908in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.183849in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.244708in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.283330in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.309078in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.304396in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.362915in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.379300in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.389833in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.360524in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.360524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-minorlocation-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.220417in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.220417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.167656in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.687791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.635030in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.155165in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.155165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.102404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.096084in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.097582in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.120052in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.108068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.096084in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.118554in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.106570in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.097582in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.117056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.100578in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.096084in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.100578in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.103574in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.115558in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.135032in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.148514in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.126044in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.144020in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.160497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.108068in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.111064in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.114060in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.191955in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.200943in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.238393in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.338759in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.380703in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.368719in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.379205in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.380703in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.353739in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.224911in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.169485in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.144020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.096084in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.109566in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.117056in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.154505in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.217421in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.352241in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.451108in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.491554in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.552972in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.755201in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.155165in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.039820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.108068in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.121550in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.135032in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.142522in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.123048in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.187461in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.230903in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.242887in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.275843in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.289325in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.328273in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.352241in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.344751in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.320783in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.320783in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.280337in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.256369in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.256369in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.236895in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.217421in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.170983in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.170983in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.215923in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.173979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.106570in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.118554in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.157501in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.170983in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.179971in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.227907in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.305803in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.340257in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.388192in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.503538in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.656333in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.731233in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.764189in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.881032in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.969414in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.976904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094694in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.002334in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.002334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-minorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172696in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.564953in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.564953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.512191in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.009876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.957114in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.454799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.402037in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.446592in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.469409in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.458000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.446592in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.467983in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.466557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.450870in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.446592in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.450870in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.453722in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.465131in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.496503in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.475113in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.492225in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.507912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.458000in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.460852in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.463704in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.537858in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.546415in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.706130in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.716113in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.691870in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.569231in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.516468in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.492225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.446592in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.459426in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.466557in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.502207in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.562101in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.690444in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.784562in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.823065in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.945704in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.074047in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.344994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.458000in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.470835in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.490799in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.472261in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.533580in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.574935in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.586343in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.630551in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.667627in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.690444in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.683314in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.621994in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.599178in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.599178in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.580639in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.562101in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.560675in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.520746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.467983in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.505060in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.517894in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.526450in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.572083in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.646237in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.679036in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.834474in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.900071in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.082604in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.121107in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.277970in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.285101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445269in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.309309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.110483in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.505275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-nondominanthandshape-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.154387in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.154387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.101626in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.631887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.579125in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.109387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.056625in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.099291in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.096230in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.100822in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.103883in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.100822in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.102352in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.105413in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.119187in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.119187in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.148266in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.177344in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.192649in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.211014in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.221727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.142144in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.152857in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.215605in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.238562in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.269171in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.328858in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.357937in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.383955in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.393137in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.376302in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.373241in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.420685in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.301310in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.217136in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.200301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.145205in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.157448in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.230910in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.310493in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.356406in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.409972in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.422216in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.488025in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.547712in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.647191in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.967055in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.066534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.139083in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.152857in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.203362in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.197240in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.227849in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.247745in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.258458in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.295189in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.315084in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.333450in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.347224in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.365589in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.371711in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.371711in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.360998in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.299780in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.276823in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.290597in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.273762in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.235501in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.220197in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.229379in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.232440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.140613in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.140613in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.200301in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.220197in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.281415in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.296719in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.347224in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.406911in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445172in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.481903in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.523225in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.581382in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.625765in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.751262in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.801767in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.985420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.933428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-nondominanthandshape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.502377in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.502377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.449616in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.958135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.905373in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.413892in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.413892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.361130in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.449790in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.446868in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.454172in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.452711in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.468780in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.468780in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.538896in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.556425in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.566651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.490691in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.500916in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.611934in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.668904in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.696658in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.721491in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.730256in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.714188in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.711266in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.756550in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.642610in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.562268in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.546200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.493613in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.505299in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.651375in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.695198in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.746324in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.758010in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.820823in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.972742in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.278041in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.372991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.487770in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.500916in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.549122in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.543279in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.572494in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.591484in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.636767in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.703962in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.709805in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.709805in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.641149in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.619238in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.616317in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.565190in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.573955in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.576876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.565190in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.638228in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.743403in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.779922in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.814980in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.909929in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.952291in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.009261in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.120279in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.137808in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.175788in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.169945in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.175788in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.206464in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.295570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.245945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-pathmovement-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.143641in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.143641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.090879in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.712722in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.712722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.659960in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.101716in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.101716in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.101716in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.127236in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.109008in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.163692in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.134527in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.174629in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.192857in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.152755in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.119944in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.101716in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.098071in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.109008in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.141818in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.192857in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.262124in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.298580in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.302225in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.324099in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.335036in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.407948in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.433468in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.524608in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.016767in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.155300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.101716in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.098071in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.098071in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.138173in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.123590in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.127236in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.134527in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.130881in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.109008in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.105362in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.123590in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.101716in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.098071in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.149109in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.196502in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.196502in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.152755in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.163692in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.160046in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.203794in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.298580in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.353264in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.386075in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.451696in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.561064in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.604812in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.790738in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.914689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.794101in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.794101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-pathmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.492120in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.492120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.439359in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.035289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.982527in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.476462in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.459064in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.521697in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.539095in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.469503in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.448625in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.459064in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.490380in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.539095in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.640004in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.643484in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.674800in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.744393in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.768750in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.325489in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.457715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.448625in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.448625in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.486901in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.472982in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.476462in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.483421in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.479941in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.459064in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.455584in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.472982in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.452104in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.448625in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.497340in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.542575in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.542575in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.511258in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.507778in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.549534in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.640004in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.723515in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.786148in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.869659in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.918374in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.932292in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.109753in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.228060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.112962in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.112962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-repeatedmovement-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.373924in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.373924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.321162in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.728269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.675507in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.082614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.029852in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.183123in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.233094in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.271709in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.285338in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.237637in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.258080in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.248995in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.235366in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.176308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.108165in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.144508in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.196751in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.271709in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.301238in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.389824in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.353481in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.335309in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.360295in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.301238in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.267166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.185394in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.228552in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.169494in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.208109in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.237637in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.280795in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.260352in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.264895in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.285338in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.253537in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.292152in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.301238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.164951in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.269438in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.294423in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.344395in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.523839in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.571539in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.521568in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.487496in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.442067in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.387553in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.378467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.192208in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.303509in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.348938in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.535196in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.605611in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.785055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.246723in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.312595in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.628325in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.523839in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.591982in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.591982in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.521568in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.548825in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.437524in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.473867in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.432981in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.394367in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.317138in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.344395in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.230823in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.326224in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.596525in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.607882in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.591982in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.719183in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.750983in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.828212in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.905441in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.898627in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.944056in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.932699in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.925884in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.907713in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.016742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.073401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-repeatedmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.711917in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.711917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.659156in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.050128in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.050128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.997366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.388338in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.388338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.335577in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.529804in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.577500in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.601349in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.592677in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.579668in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.523300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.458260in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.492948in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.542812in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.675061in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.698909in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.610021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.573164in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.516796in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.553652in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.623029in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.627365in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.597013in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.642541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.512460in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.636037in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.900535in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.820318in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.776958in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.724925in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.716253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.538476in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.688069in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.865846in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.933055in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{1.126008in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.251753in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.336306in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.429530in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.104328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.590509in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.653381in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.911375in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.928719in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.946063in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.902703in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.824654in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.768286in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.627365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.575332in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.666389in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.924383in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.935223in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.041456in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.219233in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.173705in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.212729in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.256089in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.238745in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.221401in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.275601in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.325466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.379545in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.379545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-secondminorlocation-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.174881in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.174881in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.283319in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.283319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.230558in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.719419in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.719419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.666658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.155519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.102758in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.114191in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.140748in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.171499in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.158919in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.181283in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.205045in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.164510in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.219022in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.262353in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.214829in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.237193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094622in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.128168in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.195261in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.171499in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.210636in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.219022in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.175692in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.217625in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.241387in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.242784in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.286115in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.245580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.154726in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.156123in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.184078in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.203647in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.206443in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.185476in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.210636in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.203647in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.226011in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.198056in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.196658in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.209238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.093180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.142146in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.227409in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.263751in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.298695in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.356003in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.393742in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.414708in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.434277in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.470619in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.442664in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.466425in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.382560in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.302888in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.286115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.157521in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.210636in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.251171in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.353207in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.420299in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.460834in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.519540in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.631361in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.670498in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.701249in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.715226in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.908117in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.975209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.251171in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.258160in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.269342in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.309877in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.312672in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.399333in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.413311in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.463630in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.458039in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.451050in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.438470in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.435675in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.441266in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.439868in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.425890in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.409117in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.386753in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.376969in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.354605in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.343423in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.337832in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.318263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.251171in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.251171in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.279126in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.314070in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.425890in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.439868in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.490187in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.488789in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.525131in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.593621in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.655123in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.688669in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.771136in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.828444in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.861991in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.861991in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.964027in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.987789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.093180in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.093180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.919371in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.919371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.133211in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.174881in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.174881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-secondminorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.388318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.291096in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.291096in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.291096in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.291096in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.171242in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.619768in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.619768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.567006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.037461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.984700in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.455155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.402393in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.457778in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.483214in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.500618in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.522038in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.544797in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.505973in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.558185in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.554169in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.575589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.439035in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.471166in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.535426in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.558185in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.516683in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.556846in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.579605in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.580944in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.622446in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.583621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.496602in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.497941in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.524716in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.546136in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.543459in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.564879in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.538104in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.536765in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.548814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.437654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.484553in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.634494in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.689384in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.745612in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.764354in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.789791in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.799162in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.789791in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.795146in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.714820in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.622446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.499280in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.686706in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.750967in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.789791in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.867439in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.990605in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.020058in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.132514in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.424363in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.282455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.647882in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.730885in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.792468in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.780419in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.768370in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.765693in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.769709in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.756322in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.718836in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.709465in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.688045in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.671980in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.653237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.615752in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.756322in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.769709in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.816566in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.874133in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.916973in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.008009in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.086996in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.141885in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.294504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.437654in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.437654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.228974in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.228974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.388318in}}{\pgfqpoint{6.421828in}{1.085381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.388318in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.388318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.473699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-selectedfinger-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.148243in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.148243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.095481in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.468857in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.468857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.416095in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.789471in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.789471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.736709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.110085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.057324in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.098917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.100973in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.096862in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.098917in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.113304in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.131801in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.119470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.105083in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.096862in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.119470in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.117414in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.119470in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.121525in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.107138in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.115359in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.096862in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.103028in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.140022in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.146187in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.148243in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.224286in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.306494in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.694931in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.836741in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.939502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.096862in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.109193in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094807in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.115359in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.119470in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.098917in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.096862in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.105083in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.117414in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.111249in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.199623in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.236617in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.283887in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.322936in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.396924in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.495575in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.555176in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.592170in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.692876in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{0.824410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.881808in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.881808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-selectedfinger.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.496512in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.496512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.443751in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.802528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.749766in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.108543in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.108543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.055782in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.414559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.361797in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.449433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.451394in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.449433in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.463164in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.480819in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.469049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.455318in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.469049in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.469049in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.457279in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.453356in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.494551in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.496512in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.153661in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.251743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.459241in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445510in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.469049in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.449433in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.455318in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.461203in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.580863in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.625980in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.608326in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.663251in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.733870in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.884916in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.957497in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.994768in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.984960in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.141891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.196676in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.196676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-signtype-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.050071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.124072in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.124072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.071311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.555453in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.555453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.502691in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.986833in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.986833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.934071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.209188in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.258930in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.292092in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.310055in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.308673in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.392960in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.420594in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.470337in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.492445in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.521462in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.540806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.242350in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.256167in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.254785in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.263076in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.352889in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.439939in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.384669in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.502117in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.535279in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.520080in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.478628in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.503499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.341835in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.363943in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.457902in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.463428in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.538043in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.524225in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.564296in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.564296in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.557387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.102719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.347362in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.644437in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.754976in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.883478in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.883478in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.873806in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.877951in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.687271in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.632001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.340453in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.536661in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.551860in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.698325in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.913877in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.101794in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.851698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.488300in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.602985in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.652727in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.677599in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.792283in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.815773in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.788138in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.720433in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.723196in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.690034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.509026in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.619565in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.688653in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.745304in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.915259in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.977437in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.009217in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.011981in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.017508in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.058960in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.115611in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.116993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.102719in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.102719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.089286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.050071in}}{\pgfqpoint{6.421828in}{1.158259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.050071in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.050071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-signtype.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.465936in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.465936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.413175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.880661in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.880661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.827899in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.295385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.242623in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.547765in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.644738in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.643410in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.751010in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.778906in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.798832in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.820086in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.866580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.591602in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.685918in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.846654in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.806802in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.830713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.696545in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.789533in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.786876in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.792190in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.850639in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.882520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.857281in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.966209in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{1.072481in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{1.087093in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{1.117646in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{1.156169in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{1.196021in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{1.196021in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{1.186722in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{1.190708in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.165468in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.954254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{1.018017in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{1.100377in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{1.192036in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.263769in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.320890in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.348786in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.416534in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.165468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.998091in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{1.020673in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{1.108347in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{1.117646in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{1.125616in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{1.117646in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.136244in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{1.112332in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{1.104362in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{1.051226in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.010046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.942298in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{1.008718in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{1.100377in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{1.140229in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{1.226574in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.306278in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.316905in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{1.324875in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{1.364727in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.371369in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.368712in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.419191in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.420520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.393882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-thumbposition-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.121050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.430345in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.430345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.377583in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.044701in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.044701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.991939in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.182239in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.225559in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.217683in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.174363in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.182239in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.237374in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.233436in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.217683in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.213745in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.201930in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.284632in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.213745in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.233436in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.213745in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.414592in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.442159in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.859606in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.009257in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.158908in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.930494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.249189in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.268879in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.201930in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.213745in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.268879in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.257065in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.225559in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.237374in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.190116in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.225559in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.190116in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.178301in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.194054in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.197992in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.186178in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.335828in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.363396in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.324014in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.390963in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.406716in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.430345in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.524861in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.568181in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.599687in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.643007in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.670574in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.737523in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.709956in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.745399in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{0.898988in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.001381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.170472in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.170472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.961763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.121050in}}{\pgfqpoint{6.421828in}{1.087280in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.121050in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.121050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-thumbposition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.396960in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.396960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.344198in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.711556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.658795in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.026153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.973391in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.340749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.287988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.449392in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.457459in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.449392in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.501825in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.449392in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.449392in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.457459in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.513925in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.477625in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.509892in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.695423in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.723656in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{1.151185in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.304450in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.223784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.546191in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.477625in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.546191in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.534092in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.501825in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.513925in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.465526in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.501825in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.465526in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.453426in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.469559in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.473592in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.614757in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.602657in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.687356in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.852721in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.929354in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.957587in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.993886in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{1.034219in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{1.070519in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.296383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.255808in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.255808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-wristtwist-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.362116in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.362116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.309355in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.840}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.815364in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.815364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.762603in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.860}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.109343in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.123871in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.138398in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.123871in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.109343in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.109343in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.109343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.109343in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.123871in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.152925in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.167452in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.053610in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.010028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.109343in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.094816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.094816in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.138398in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.283669in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.457996in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.399887in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.574213in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.661376in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.140773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.661260in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.661260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{6.421828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/comparison-wristtwist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.662421in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662421in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558539in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558539in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810375in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832412in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.832412in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.832412in,y=0.297570in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651089in,y=0.172085in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.700647in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.700647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.647886in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.840}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.133257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.080496in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.860}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.487116in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.459384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.473250in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{1.360655in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{1.319058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662421in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{0.788339in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{0.914257in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.040175in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.166093in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.292011in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.417930in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.299357in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.425275in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{2.928948in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.054866in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.180784in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.306703in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.558539in}{0.445519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810375in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{3.936293in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.062212in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.188130in}{0.445519in}}%
\pgfpathlineto{\pgfqpoint{4.314048in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.565884in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.691803in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.817721in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{4.943639in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.069557in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.195475in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.321394in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{5.573230in}{0.487116in}}%
\pgfpathlineto{\pgfqpoint{5.699148in}{0.625773in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{0.792161in}}%
\pgfpathlineto{\pgfqpoint{5.950984in}{0.736698in}}%
\pgfpathlineto{\pgfqpoint{6.076903in}{1.055609in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.138804in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{6.454657in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{6.580575in}{1.457715in}}%
\pgfpathlineto{\pgfqpoint{6.706494in}{1.443849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.445408in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.445408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.986170in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.986170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.394792in}}{\pgfqpoint{6.421828in}{1.113538in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684457in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{3.684457in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.394792in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.394792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.508330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/contact-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.135545in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.135545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.082784in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.672984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.620222in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.149326in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.183777in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.149326in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.259570in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.300911in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.376704in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.314691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.128655in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.142436in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.300911in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.404264in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.411155in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.307801in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.211338in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.300911in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.480057in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.424935in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.493837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.101094in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.225118in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.252679in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.418045in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.879691in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.927922in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.038166in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.872800in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.397374in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.390484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.225118in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.280240in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.397374in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.424935in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.093288in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.038166in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.120849in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.141520in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.038166in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.941703in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.707435in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.624752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/contact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.378278in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.378278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.325517in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.894308in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.894308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.841547in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.391510in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.424589in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.391510in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.497362in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.609830in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.550288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.371663in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.384894in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.636293in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.642909in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.543673in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.451052in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.709067in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.722298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.345200in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.464283in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.490746in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.649525in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.053087in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.623062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.464283in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.629678in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.808303in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.046471in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.278023in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.251560in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.238329in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{1.205250in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{1.152324in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.993545in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.973698in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.920772in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.847998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flexion-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.180815in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.180815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.128054in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.420}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.605055in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.605055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.552294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.440}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.029295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.976534in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.178096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.151118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.218888in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.178096in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.164498in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.151118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.151118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.151118in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.151118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flexion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.401191in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.401191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.348429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.420}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.745864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.693102in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.440}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.090537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.037775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.460}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.387934in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.387934in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.387934in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.398981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.377064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.387934in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.387934in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.398981in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.387934in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.377064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.377064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.377064in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.377064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/handshape-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.163281in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.163281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.110520in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.461460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.408699in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.759639in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.759639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.706878in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.057818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.005057in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.247383in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.151813in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.237826in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.161370in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.132699in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.218712in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.276054in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.514980in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.428966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.237826in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.381181in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.352510in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.467194in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.753905in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.897260in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.059730in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.088401in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.040616in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.145743in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.457637in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.457637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.419409in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.276054in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.314282in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.352510in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.342953in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.362067in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.534094in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.897260in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.097958in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.964160in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.097958in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.897260in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.534094in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.419409in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.409852in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.352510in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.256940in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.419409in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.400295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/handshape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.404909in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.404909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.352148in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.691211in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.691211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.638449in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.977512in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.977512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.924751in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.263814in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.263814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.211052in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.485661in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.393898in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.476485in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.403074in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.375545in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.458132in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.513190in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.742598in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.660011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.476485in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.614130in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.972007in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.238120in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.843538in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.687540in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.687540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.513190in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.549895in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.843538in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.302354in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.302354in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.494837in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.632482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.322883in}{0.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.322883in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.322883in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{0.390864in}}%
\pgfpathlineto{\pgfqpoint{6.200661in}{0.390864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.222883in}{0.390864in}}{\pgfqpoint{6.222883in}{0.413086in}}%
\pgfpathlineto{\pgfqpoint{6.222883in}{0.556914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.222883in}{0.579136in}}{\pgfqpoint{6.200661in}{0.579136in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.579136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.579136in}}{\pgfqpoint{0.100000in}{0.556914in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.413086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.390864in}}{\pgfqpoint{0.122222in}{0.390864in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{0.390864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{0.255556in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=0.456914in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont MaskFeat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.156488in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{1.267599in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{1.378710in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467599in,y=0.456914in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont SVT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914748in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{2.025859in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225859in,y=0.456914in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont VideoMAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.979917in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{3.091028in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{3.202139in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291028in,y=0.456914in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont BEVT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.822090in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{3.933201in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{4.044312in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.133201in,y=0.456914in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Most Common Label}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.741176,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.391819in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{5.502930in}{0.495802in}}%
\pgfpathlineto{\pgfqpoint{5.614041in}{0.495802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.702930in,y=0.456914in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont I3D-K400}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/majorlocation-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.264826in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.264826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.212065in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.833811in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.833811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.781049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.174795in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.238582in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.306015in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.284145in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.254985in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.411720in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.521070in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.555697in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.757995in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.736125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.291435in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.397140in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.471862in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.497377in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.568455in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.568455in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.624952in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.692385in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.734302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.351577in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.679627in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.120672in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.118850in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.914730in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.728835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.768930in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.905617in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.973050in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.031370in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.106092in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.087867in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.078755in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.943890in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.896505in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.816315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/majorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.502410in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.502410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.449648in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.048729in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.048729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.995968in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.415965in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.477211in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.541958in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.492960in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.748446in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.972434in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.954935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.629453in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.725697in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.793944in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.793944in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.799193in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.912937in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.891938in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.953185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.585705in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.792194in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.280417in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.324164in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.308415in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.338163in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.322414in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.947935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.835941in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.919937in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.117676in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.182422in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.289166in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.310165in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{1.245419in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{1.154424in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{1.150924in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{1.108926in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.031930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/minorlocation-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.127630in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.127630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.074868in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.560918in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.560918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.508156in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.994206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.941444in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.099855in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.105410in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.188735in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.144295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.116520in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.099855in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.116520in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.127630in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.172070in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.244284in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.294279in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.210954in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.277614in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.338719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.144295in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.155405in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.166515in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.455373in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.488703in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.999761in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.110860in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.577583in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.372049in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.277614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.144295in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.194290in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.244284in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.272059in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.199845in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.438708in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.766452in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.816447in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.021981in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.783117in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.694237in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.549808in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.377604in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.377604in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.544253in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.388714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/minorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.370678in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.370678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.317917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.786707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.733945in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.202735in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.202735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.149974in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.344010in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.349343in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.429349in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.386679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.360011in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.344010in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.360011in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.370678in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.413348in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.482686in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.530689in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.450684in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.573359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.386679in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.397347in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.408014in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.685366in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.850711in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.352079in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.802708in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.514688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.386679in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.434683in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.482686in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.440016in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.984054in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.032057in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.170733in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.256072in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.000055in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.914715in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.914715in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.776039in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.610695in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.610695in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.770706in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.621362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nondominanthandshape-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288894in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.236133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.677283in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.677283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.624522in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.065672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.012910in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.109638in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.124576in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.114617in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.119597in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.129555in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.174369in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.174369in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.268977in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.363585in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.413378in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.473130in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.507985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.249060in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.283915in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.488068in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.562758in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.010899in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.000940in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.766911in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.493047in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.438275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.239101in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.283915in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.448233in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.428316in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.527903in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.592634in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.627490in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.746994in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.976044in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.732056in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.677283in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.552800in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.503006in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.542841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nondominanthandshape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.525519in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.525519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.472757in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.898437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.845675in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.271354in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.271354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.218593in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.353403in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.367746in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.358184in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.362965in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.372527in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.415556in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.415556in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.597234in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.645044in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.702416in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.735883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.487271in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.520738in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.716759in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.788474in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.161392in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.271354in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.218763in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.668949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.477709in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.520738in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.678511in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.817160in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.965371in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.084896in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.127925in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.185297in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.204420in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.204420in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.979714in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.951028in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.778912in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.759788in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.769350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pathmovement-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.166548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.166548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.337460in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.337460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.284699in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.746507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.693745in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.520}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.155553in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.155553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.102792in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.540}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.161570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.161570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.186786in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.212990in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.409521in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.304705in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.448828in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.514338in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.370215in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.252297in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.186786in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.161570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.186786in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.173684in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.173684in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.317807in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.265399in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.304705in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.291603in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.212990in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.199888in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.265399in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.161570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.124878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.161570in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.161570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.166548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.166548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.166548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pathmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.537383in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.537383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.484621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.882056in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.882056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.829294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.520}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.226729in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.226729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.173967in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.540}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.410421in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.487702in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.509782in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.631224in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.564983in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.465622in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.410421in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.410421in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.399381in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.476662in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.487702in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.509782in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.421461in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.476662in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.389173in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/probing-legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{0.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.960784,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230024in}{0.070248in}}%
\pgfpathlineto{\pgfqpoint{3.019976in}{0.070248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.042198in}{0.070248in}}{\pgfqpoint{3.042198in}{0.092470in}}%
\pgfpathlineto{\pgfqpoint{3.042198in}{0.407530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.042198in}{0.429752in}}{\pgfqpoint{3.019976in}{0.429752in}}%
\pgfpathlineto{\pgfqpoint{0.230024in}{0.429752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.207802in}{0.429752in}}{\pgfqpoint{0.207802in}{0.407530in}}%
\pgfpathlineto{\pgfqpoint{0.207802in}{0.092470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.207802in}{0.070248in}}{\pgfqpoint{0.230024in}{0.070248in}}%
\pgfpathlineto{\pgfqpoint{0.230024in}{0.070248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.252246in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{0.363357in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{0.474468in}{0.339778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563357in,y=0.300890in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252246in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{0.363357in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{0.474468in}{0.176693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563357in,y=0.137804in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont VideoMAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338965in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{1.450076in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{1.561187in}{0.339778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650076in,y=0.300890in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SVT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338965in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{1.450076in}{0.176693in}}%
\pgfpathlineto{\pgfqpoint{1.561187in}{0.176693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650076in,y=0.137804in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MaskFeat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396333in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{0.339778in}}%
\pgfpathlineto{\pgfqpoint{2.618555in}{0.339778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707444in,y=0.300890in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont BEVT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pt_accuracy_plot_handshape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.334137in}{1.637262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.570955in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570955in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570955in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791508in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791508in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791508in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012061in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012061in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232615in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232615in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232615in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453168in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453168in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453168in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673722in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673722in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673722in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894275in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894275in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894275in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114828in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114828in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114828in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335382in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.335382in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335382in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335382in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555935in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.555935in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555935in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555935in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776488in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776488in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776488in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997042in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997042in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997042in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.515585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.515585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.467360in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.976273in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.976273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.976273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.928047in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.745929in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.970366in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{1.236148in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{0.881773in}}%
\pgfpathlineto{\pgfqpoint{2.225105in}{0.881773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.598273in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.692773in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.745929in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.680960in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.734116in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.769554in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{0.917210in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.958554in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.864054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.426991in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.397460in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.480148in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.438804in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.450616in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.367929in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.468335in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.486054in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.556929in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.551023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.858148in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.769554in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.793179in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.929023in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.982179in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.194804in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.277491in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{1.165273in}}%
\pgfpathlineto{\pgfqpoint{2.225105in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{2.335382in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{2.445658in}{0.929023in}}%
\pgfpathlineto{\pgfqpoint{2.555935in}{0.858148in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{2.886765in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{0.858148in}}%
\pgfpathlineto{\pgfqpoint{3.107318in}{0.846335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.657477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839137in,y=1.443512in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Handshape (After Pretraining)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227567in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{3.154914in}{0.376623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.182692in}{0.376623in}}{\pgfqpoint{3.182692in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{3.182692in}{0.640512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.182692in}{0.668290in}}{\pgfqpoint{3.154914in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{2.227567in}{0.668290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.199789in}{0.668290in}}{\pgfqpoint{2.199789in}{0.640512in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{0.404401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.199789in}{0.376623in}}{\pgfqpoint{2.227567in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{2.227567in}{0.376623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255345in,y=0.525929in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \# of classes: 49}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pt_accuracy_plot_majorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.264692in}{1.637262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264692in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.501510in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501510in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501510in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722063in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722063in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942617in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942617in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942617in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163170in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163170in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163170in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383724in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383724in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383724in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604277in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604277in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604277in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824830in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824830in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824830in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045384in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045384in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045384in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265937in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265937in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265937in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.486490in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486490in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486490in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707044in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707044in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707044in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927597in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927597in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927597in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.519512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.519512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.471287in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.026481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.026481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.978255in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.596808in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.134305in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.282076in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.267461in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{1.009268in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{0.932946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.543221in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{0.790047in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{0.790047in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{0.900469in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{0.937818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.439294in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{0.496129in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{0.556212in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{0.536725in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{0.510744in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{0.778680in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{0.958928in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{0.932946in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{0.939442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.806286in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{0.829020in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{0.906965in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{0.968671in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.009268in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.150543in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.249598in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.269085in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.270709in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{1.257718in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{1.252846in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{1.233360in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{1.209002in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.160286in}}%
\pgfpathlineto{\pgfqpoint{2.486490in}{1.124561in}}%
\pgfpathlineto{\pgfqpoint{2.596767in}{1.121314in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{1.082341in}}%
\pgfpathlineto{\pgfqpoint{2.817320in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{3.037874in}{1.010891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.367929in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.367929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769692in,y=1.443512in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Major Location (After Pretraining)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222358in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{3.085470in}{0.376623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113247in}{0.376623in}}{\pgfqpoint{3.113247in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{3.113247in}{0.640512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113247in}{0.668290in}}{\pgfqpoint{3.085470in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{2.222358in}{0.668290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194580in}{0.668290in}}{\pgfqpoint{2.194580in}{0.640512in}}%
\pgfpathlineto{\pgfqpoint{2.194580in}{0.404401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194580in}{0.376623in}}{\pgfqpoint{2.222358in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{2.222358in}{0.376623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250136in,y=0.525929in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \# of classes: 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pt_accuracy_plot_pathmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.334137in}{1.637262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.570955in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570955in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570955in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791508in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791508in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791508in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012061in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012061in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232615in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232615in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232615in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453168in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453168in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453168in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673722in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673722in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673722in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894275in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894275in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894275in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114828in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114828in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114828in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335382in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.335382in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335382in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335382in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555935in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.555935in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555935in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555935in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776488in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776488in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776488in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997042in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997042in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997042in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.691452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.691452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.643227in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.125319in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.125319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{1.125319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.077093in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.965502in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.840429in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.993297in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{0.965502in}}%
\pgfpathlineto{\pgfqpoint{2.225105in}{0.854326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.715355in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.770944in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.645870in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.743149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.770944in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.770944in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{0.423517in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.381826in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.465208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.965502in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.923811in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{1.076679in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.993297in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{0.979399in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{2.225105in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{2.335382in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{2.445658in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{2.555935in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{0.479105in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{2.886765in}{0.548591in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{0.367929in}}%
\pgfpathlineto{\pgfqpoint{3.107318in}{0.465208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.938756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839137in,y=1.443512in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Path Movement (After Pretraining)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291803in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{3.154914in}{0.376623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.182692in}{0.376623in}}{\pgfqpoint{3.182692in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{3.182692in}{0.640512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.182692in}{0.668290in}}{\pgfqpoint{3.154914in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{2.291803in}{0.668290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264025in}{0.668290in}}{\pgfqpoint{2.264025in}{0.640512in}}%
\pgfpathlineto{\pgfqpoint{2.264025in}{0.404401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264025in}{0.376623in}}{\pgfqpoint{2.291803in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{2.291803in}{0.376623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319580in,y=0.525929in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \# of classes: 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pt_accuracy_plot_selectedfinger.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.334137in}{1.637262in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.570955in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570955in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570955in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791508in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791508in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791508in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012061in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012061in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232615in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232615in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232615in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453168in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453168in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453168in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673722in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673722in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673722in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894275in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894275in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894275in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114828in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114828in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114828in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335382in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.335382in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335382in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335382in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555935in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.555935in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555935in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555935in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776488in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776488in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776488in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997042in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997042in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997042in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.342967in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.342967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.342967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.294741in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.899269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444137in}{0.899269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.851043in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{1.081136in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.920665in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{1.188118in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{1.223778in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.098967in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{0.724533in}}%
\pgfpathlineto{\pgfqpoint{2.225105in}{0.385759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.688872in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.778023in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{1.152457in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.205948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{0.938495in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.938495in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.956325in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{0.902835in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.920665in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.027646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570955in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{0.681231in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{0.901785in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.453168in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{1.563445in}{0.653212in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{0.956325in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{1.894275in}{0.724533in}}%
\pgfpathlineto{\pgfqpoint{2.004552in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{2.114828in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{2.225105in}{0.724533in}}%
\pgfpathlineto{\pgfqpoint{2.335382in}{0.546231in}}%
\pgfpathlineto{\pgfqpoint{2.445658in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{2.555935in}{0.367929in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{0.403589in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{0.439250in}}%
\pgfpathlineto{\pgfqpoint{2.886765in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{3.107318in}{0.778023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444137in}{0.320679in}}{\pgfqpoint{2.790000in}{1.039500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.991058in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.991058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444137in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{3.234137in}{1.360179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839137in,y=1.443512in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Selected Finger (After Pretraining)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227567in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{3.154914in}{0.376623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.182692in}{0.376623in}}{\pgfqpoint{3.182692in}{0.404401in}}%
\pgfpathlineto{\pgfqpoint{3.182692in}{0.640512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.182692in}{0.668290in}}{\pgfqpoint{3.154914in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{2.227567in}{0.668290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.199789in}{0.668290in}}{\pgfqpoint{2.199789in}{0.640512in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{0.404401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.199789in}{0.376623in}}{\pgfqpoint{2.227567in}{0.376623in}}%
\pgfpathlineto{\pgfqpoint{2.227567in}{0.376623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255345in,y=0.525929in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \# of classes: 10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pt_vs_ft_2_pathmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.264692in}{2.907762in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264692in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.501510in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501510in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501510in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722063in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722063in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942617in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942617in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942617in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163170in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163170in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163170in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383724in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383724in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383724in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604277in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604277in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604277in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824830in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824830in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824830in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045384in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045384in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045384in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265937in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265937in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265937in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.486490in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486490in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486490in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707044in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707044in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707044in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927597in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927597in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927597in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.272454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.705679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.705679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.705679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.657454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.090679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.090679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.090679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.042454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.475679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.475679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.427454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.860679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.812454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.245679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.245679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.245679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.197454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.630679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.582454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.837248in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.859446in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.940836in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.990163in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{2.039491in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{2.056755in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{2.118414in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{2.451374in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{2.545096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.791508in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.205858in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.082540in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.198459in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.052943in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{0.569535in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{0.539939in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{0.409221in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{0.396890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.802719in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.819984in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.787921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.810118in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.864378in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.896441in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.896441in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.866845in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.874244in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.871778in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{1.901374in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{2.002495in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{2.024692in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{2.069087in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{2.486490in}{2.128280in}}%
\pgfpathlineto{\pgfqpoint{2.596767in}{2.143078in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{2.162809in}}%
\pgfpathlineto{\pgfqpoint{2.817320in}{2.172674in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{2.298459in}}%
\pgfpathlineto{\pgfqpoint{3.037874in}{2.382316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.827569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.741176,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.300734in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.300734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769692in,y=2.714012in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Path Movement (After Fine-tuning)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222358in}{0.360123in}}%
\pgfpathlineto{\pgfqpoint{3.085470in}{0.360123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113247in}{0.360123in}}{\pgfqpoint{3.113247in}{0.387901in}}%
\pgfpathlineto{\pgfqpoint{3.113247in}{0.624012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113247in}{0.651790in}}{\pgfqpoint{3.085470in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{2.222358in}{0.651790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194580in}{0.651790in}}{\pgfqpoint{2.194580in}{0.624012in}}%
\pgfpathlineto{\pgfqpoint{2.194580in}{0.387901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194580in}{0.360123in}}{\pgfqpoint{2.222358in}{0.360123in}}%
\pgfpathlineto{\pgfqpoint{2.222358in}{0.360123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250136in,y=0.509429in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \# of classes: 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pt_vs_ft_pathmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.264692in}{2.907762in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.264692in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.907762in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.501510in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501510in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501510in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722063in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722063in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722063in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942617in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942617in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942617in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163170in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163170in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163170in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383724in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383724in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383724in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604277in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604277in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604277in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824830in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824830in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824830in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045384in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045384in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045384in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265937in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265937in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265937in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486490in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.486490in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486490in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486490in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707044in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707044in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707044in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927597in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927597in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927597in,y=0.223457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.272454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.705679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.705679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.705679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.657454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.090679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.090679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.090679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.042454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.475679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.475679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.427454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.860679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.860679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.812454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.245679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.245679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.245679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.197454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.630679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.582454in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.352941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.810118in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.837248in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.874244in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.854513in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.881643in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{1.866845in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{1.844647in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{1.812585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.345098,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.805186in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.805186in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.787921in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.785455in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.785455in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.775589in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.792854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.592157,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.827383in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.778056in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.736127in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.743526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.196078,0.003922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.501510in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.611787in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{0.832340in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{0.942617in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.847114in}}%
\pgfpathlineto{\pgfqpoint{1.163170in}{1.849580in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{1.854513in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.824917in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{1.852047in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{1.714554in}{1.837248in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{1.935107in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.045384in}{1.847114in}}%
\pgfpathlineto{\pgfqpoint{2.155660in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.265937in}{1.822450in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.795320in}}%
\pgfpathlineto{\pgfqpoint{2.486490in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{2.596767in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{2.817320in}{1.758325in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.726262in}}%
\pgfpathlineto{\pgfqpoint{3.037874in}{1.743526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{2.790000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.450980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{1.827569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{3.164692in}{2.630679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769692in,y=2.714012in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Path Movement (After Pretraining)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222358in}{0.360123in}}%
\pgfpathlineto{\pgfqpoint{3.085470in}{0.360123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113247in}{0.360123in}}{\pgfqpoint{3.113247in}{0.387901in}}%
\pgfpathlineto{\pgfqpoint{3.113247in}{0.624012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113247in}{0.651790in}}{\pgfqpoint{3.085470in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{2.222358in}{0.651790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194580in}{0.651790in}}{\pgfqpoint{2.194580in}{0.624012in}}%
\pgfpathlineto{\pgfqpoint{2.194580in}{0.387901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194580in}{0.360123in}}{\pgfqpoint{2.222358in}{0.360123in}}%
\pgfpathlineto{\pgfqpoint{2.222358in}{0.360123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.250136in,y=0.509429in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \# of classes: 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/repeatedmovement-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.294973in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.294973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.242212in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.550}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.642670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.589909in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.990367in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.990367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.937605in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.268227in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.366296in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.442076in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.468822in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.375211in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.415330in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.397499in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.370753in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.254854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.272685in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.357380in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.241482in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.317262in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.375211in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.459906in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.428703in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.468822in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.406415in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.482195in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.500025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.232566in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.437618in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.486652in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.776400in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.669416in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.651585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.393042in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.522314in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{1.141927in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.052774in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.048316in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.088435in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.048316in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.985909in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.767484in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.838807in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.682789in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.531229in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.468822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/repeatedmovement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.531356in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.531356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.478594in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.550}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.865203in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.865203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.812441in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.199049in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.199049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.146288in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.650}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.505675in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.599837in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.672599in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.698279in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.629798in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.492835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.591277in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.479995in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.608397in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.689719in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.698279in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.711119in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.728240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.471435in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.668319in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.715400in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.147688in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.280371in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.079207in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.993605in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.890883in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.873763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{1.344572in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.147688in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.254690in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.327452in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.280371in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.254690in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.194769in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.985045in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.976485in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.698279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/secondminorlocation-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.322631in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.322631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.269870in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.628991in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.628991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.576229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.935350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.882588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.153741in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.228367in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.314776in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.279427in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.342270in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.409040in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.295138in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.448317in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.436534in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.499377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.267644in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.271571in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.350125in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.405113in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.412968in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.354053in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.424751in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.405113in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.467956in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.389402in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.385474in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.420823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.232295in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.471883in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.833230in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.998193in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.127806in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.127806in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.076746in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.143517in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.907856in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.683978in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.636846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.589714in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.711472in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.896073in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.954988in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.119951in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.068891in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.919639in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.896073in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.892145in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.727183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.094700in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.094700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/secondminorlocation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.557912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.505150in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.852068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.799306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.146224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.093462in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.395749in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.467403in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.550370in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.516429in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.576768in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.531513in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.678591in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.795499in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.727617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.505115in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.508886in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.637108in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.644650in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.637108in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.618252in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.652193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.471174in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.701219in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.799271in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.893551in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.149995in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.206563in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.259360in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.281988in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.346099in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.859610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.765330in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.784186in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.814356in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.923721in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.931264in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.165080in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.338556in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.323471in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.304615in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.270674in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.278217in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.274445in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.236733in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{1.191478in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{1.131139in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{1.104740in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{1.014231in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.946349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/selectedfinger-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.076719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.123600in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.123600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.070838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.480}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.535095in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.535095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.482334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.946590in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.946590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.893829in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.520}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.244938in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.218560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.310883in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.429583in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.350450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.192182in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.258127in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.205371in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.337261in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.363639in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.244938in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.271316in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.244938in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.324072in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.191497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.192182in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.205371in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.284505in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.192182in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.324072in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.350450in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.191497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.076719in}}{\pgfqpoint{2.671828in}{1.131611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.191497in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.191497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.076719in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.076719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/selectedfinger.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.287541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190319in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190319in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176072in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.326617in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.326617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.273855in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.480}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.669599in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.669599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.616838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.012581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.959820in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.520}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.355564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.302802in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.540}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.427753in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.405766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.482718in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.581655in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.515697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.383780in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.438746in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.394773in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.526690in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.427753in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.449739in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.427753in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.383209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.383780in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.394773in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.383780in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.515697in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.383209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.287541in}}{\pgfqpoint{2.671828in}{1.114693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.383209in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.383209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.287541in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.287541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/signtype-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.042267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.124262in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.124262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.071500in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.417110in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.417110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.364348in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.709958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.657196in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.002806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.950044in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.239825in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.307362in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.352387in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.376775in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.374899in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.489337in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.566254in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.624411in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.690072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.419924in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.449940in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.596271in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.585014in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.667560in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.721964in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.712584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.427428in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.676940in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.980856in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.155327in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.142195in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.112178in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.059650in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.813890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.055898in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.025881in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.997741in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.982732in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.933956in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.892683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.042267in}}{\pgfqpoint{2.671828in}{1.166063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.095270in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.095270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.042267in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.042267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/signtype.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.366911in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.366911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.314150in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.648238in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.648238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.595477in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.929565in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.929565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.876803in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.210892in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.210892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.158130in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.477928in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.542808in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.586062in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.753668in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.847384in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.910461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.679777in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.805933in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.802328in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.820350in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.809537in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.888835in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.941099in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.932088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.658150in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.897846in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.189806in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.209630in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.303346in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.344797in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.265499in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.101497in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.029408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.865406in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{1.238466in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{1.261895in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.269104in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{1.276312in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.267301in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{1.243872in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{1.233059in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{1.206026in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{1.191608in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.105101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.339060in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.339060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288142in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/thumbposition-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.213506in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.213506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.160745in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.660}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.637746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.584985in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.680}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.061986in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.061986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.009225in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.178153in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.164719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.246140in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.354920in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.178153in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.164719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.191750in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.246140in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.327725in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.178153in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.205348in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.395712in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.382114in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.327725in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.314127in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.191750in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.164719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.191750in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.246140in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.436504in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.504491in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.273335in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.314127in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.504491in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.463699in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.354920in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.395712in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.232543in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.354920in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.232543in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.164719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.164719in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.164719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/thumbposition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.427751in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.427751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.374989in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.660}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.772424in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.772424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.719662in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.680}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.117097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.064335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.399028in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.388113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.454264in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.542642in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.399028in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.388113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.410075in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.454264in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.520547in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.399028in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.575783in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.520547in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.410075in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.388113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.410075in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.454264in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.608925in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.476358in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.631019in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.542642in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.575783in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.542642in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.388113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.388113in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.388113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wristtwist-nox.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.400077in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.400077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.347315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.840}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.824317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.771555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.860}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.149884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.163481in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.177079in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.190676in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.177079in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.149884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.163481in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.163481in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.163481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.163481in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.149884in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.149884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.041670in}}{\pgfqpoint{2.671828in}{1.166660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.149775in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.149775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.041670in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.041670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.208330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wristtwist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniforge/base/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.643375in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643375in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101457in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101457in,y=0.190920in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872416in,y=0.176124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.579329in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.579329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.526568in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.840}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.924002in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.924002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.871241in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.860}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.268676in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.268676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.215914in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.880}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.376061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.387108in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.398155in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.409202in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.398155in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.376061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.387108in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.387108in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.387108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643375in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{0.963995in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.284614in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{1.391487in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.605233in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.712107in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{2.139599in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{2.353345in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.460218in}{0.387108in}}%
\pgfpathlineto{\pgfqpoint{2.567091in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.673964in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.780838in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.887711in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{2.994584in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{3.101457in}{0.376061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536502in}{0.288143in}}{\pgfqpoint{2.671828in}{1.120188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.375972in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.375972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{0.288143in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{0.288143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536502in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{3.208330in}{1.408330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

